Linear Spaces of Meanings: Compositional Structures in Vision-Language Models

We investigate compositional structures in data embeddings from pre-trained vision-language models (VLMs). Traditionally, compositionality has been associated with algebraic operations on embeddings of words from a pre-existing vocabulary. In contrast, we seek to approximate representations from an encoder as combinations of a smaller set of vectors in the embedding space. These vectors can be seen as "ideal words" for generating concepts directly within the embedding space of the model. We first present a framework for understanding compositional structures from a geometric perspective. We then explain what these compositional structures entail probabilistically in the case of VLM embeddings, providing intuitions for why they arise in practice. Finally, we empirically explore these structures in CLIP's embeddings and we evaluate their usefulness for solving different vision-language tasks such as classification, debiasing, and retrieval. Our results show that simple linear algebraic operations on embedding vectors can be used as compositional and interpretable methods for regulating the behavior of VLMs.

==> teaser_tikz.tex <==
\tdplotsetmaincoords{82}{108} % Set the viewing angle
\begin{tikzpicture}[scale=.80, opacity=1]

\begin{scope}[scale=1.2,xshift=0.1cm, yshift=-.1cm, tdplot_main_coords,font=\tiny]
\coordinate (A) at (0,0,0);
\coordinate (B) at (0,.9,1.53);
\coordinate (C) at (0,1.8,0);
\coordinate (D) at (3.5,0,0);
\coordinate (E) at (3.5,1,1.7);
\coordinate (F) at (3.5,2,0);

% Calculate the barycenter
\coordinate (DEF) at (barycentric cs:D=1,E=2,F=1);
\coordinate (ABC) at (barycentric cs:A=1,B=2,C=1);

\coordinate (BE) at (barycentric cs:B=1,E=1);
\coordinate (CF) at (barycentric cs:C=1,F=1);
\coordinate (AD) at (barycentric cs:A=1,D=1);



\draw[dashed] (A) -- (B);
\draw[] (B) -- (C);
\draw[dashed] (C) -- (A);

\draw (D) -- (E);
\draw (E) -- (F);
\draw (F) -- (D);

\draw[dashed] (A) -- (D);
\draw (B) -- (E);
\draw (C) -- (F);


\fill[fill=red!20,opacity=0.4] (D) -- (E) -- (F) -- cycle;
\fill[fill=green!20,opacity=0.4] (F) -- (E) -- (B) -- (C) -- cycle;



\foreach \vertex in {A,B,C,D,E,F}
    \filldraw [black!60, opacity=1] (\vertex) circle (.03cm);



\node[anchor=north, black!60] at (A) {a red car};
\node[anchor=south east, black!60] at (B) {a green car};
\node[anchor=north west, black!60] at (C) {a blue car};
\node[anchor=north, black!60] at (D) {a red bike};
\node[anchor=south east, black!60] at (E) {a green bike};
\node[anchor=north west, black!60] at (F) {a blue bike};

\end{scope}

\begin{scope}[scale=1.6, xshift=2.9cm, yshift=-1cm, tdplot_main_coords, font=\tiny, transform shape=false]


\coordinate (000) at (0,0,0);
\coordinate (001) at (0,0,1.5);
\coordinate (010) at (0,1,0);
\coordinate (011) at (0,1,1.5);
\coordinate (100) at (2,0,0);
\coordinate (101) at (2,0,1.5);
\coordinate (110) at (2,1,0);
\coordinate (111) at (2,1,1.5);


\path[fill=blue!20,opacity=0.4] (100) -- (101) -- (111) -- (110) -- cycle;
\path[fill=red!20,opacity=0.4] (110) -- (111) -- (011) -- (010) -- cycle;
\path[fill=green!20,opacity=0.4] (111) -- (101) -- (001) -- (011) -- cycle;


\draw[dashed] (010) -- (000) -- (001);
\draw (001) -- (011) -- (010);
\draw (100) -- (101) -- (111) -- (110) -- (100);

\draw[dashed] (000) -- (100);
\draw (001) -- (101);
\draw (011) -- (111);
\draw (010) -- (110);



\foreach \vertex in {000,001,010,011,100,101,110,111}
    \filldraw [black!60, opacity=1] (\vertex) circle (.03cm);



\node[align=center, anchor=south, black!60] at (000) {a cold\\ sunny day};
\node[align=center, anchor=south, black!60] at (001) {a cold\\ rainy day};
\node[align=center, anchor=south, black!60] at (010) {a cold\\ sunny night};
\node[align=center, anchor=south, black!60] at (011) {a cold\\ rainy night};
\node[align=center, anchor=south, black!60] at (100) {a warm\\ sunny day};
\node[align=center, anchor=south, black!60] at (101) {a warm\\ rainy day};
\node[align=center, anchor=south, black!60] at (110) {a warm\\ sunny night};
\node[align=center, anchor=south, black!60] at (111) {a warm\\ rainy night};


\end{scope}

\draw[black!60] (2.5,0) ellipse (4.6cm and 3cm);

\node [draw,
        black!60, 
        thick, 
        fill=white, 
        text centered, 
        text width=3.5cm, 
        minimum height=.5cm,
        rounded corners=5pt
        ] at (4.0,2.3) {Embedding Space};


\coordinate (vec) at (-.8,-2.4);
\draw[thick,black!60,->,shorten >=.7cm] (0,-1) -- (vec);
\node [
        black!60, 
        thin,  
        fill=white, 
        draw,
        text centered, 
        text width=3cm,
        minimum height=.5cm, 
        rounded corners=5pt,
        font=\footnotesize,
        ] at (vec) {$\bm u(\mbox{``\texttt{a [col] [obj]}'')}$\\$\,\approx \bm u_0 + \bm u_{\rm col} + \bm u_{\rm obj}$};


\end{tikzpicture}
